Tit-for-Token: Understanding Fairness when Forwarding Data by Incentivized Peers in Decentralized Storage Networks

Decentralized storage networks offer services with intriguing possibilities to reduce inequalities in an extremely centralized market. The challenge is to conceive incentives that are fair in regard to the income distribution among peers. Despite many systems using tokens to incentivize forwarding data, like Swarm, little is known about the interplay between incentives, storage-, and network-parameters. This paper aims to help fill this gap by developing Tit-for-Token (Tit4Tok), a framework to understand fairness. Tit4Tok realizes a triad of altruism (acts of kindness such as debt forgiveness), reciprocity (Tit-for-Tat's mirroring cooperation), and monetary rewards as desired in the free market. Tit4Tok sheds light on incentives across the accounting and settlement layers. We present a comprehensive exploration of different factors when incentivized peers share bandwidth in a libp2p-based network, including uneven distributions emerging when gateways provide data to users outside the network. We quantified the Income-Fairness with the Gini coefficient, using multiple model instantiations and diverse approaches for debt cancellation. We propose regular changes to the gateway neighborhood and show that our shuffling method improves the Income-Fairness from 0.66 to 0.16. We quantified the non-negligible cost of tolerating free-riding (altruism). The performance is evaluated by extensive computer simulations and using an IPFS workload to study the effects of caching.

==> tex/plots/IPFS_incomeFairnessxGateways.tex <==
\begin{tikzpicture}
    \pgfplotsset{width=7.5cm,height=6cm,compat=1.9}
    \def\datafileA{data/IPFS_baseincomefairnessT10sk8Th0Fg0W16.csv}
    \pgfplotstableread{\datafileA}\datatable
    \def\datafileB{data/IPFS_baseincomefairnessT10sk8Th0Fg0W30.csv}
    \pgfplotstableread{\datafileB}\datatable
    \def\datafileC{data/IPFS_baseincomefairnessT10sk16Th0Fg0W16.csv}
    \pgfplotstableread{\datafileC}\datatable
    
    \begin{axis}[
        tick label style={font=\small},
        % label style={font=\small},
        legend style={anchor=north},
        xlabel={$\%$ of gateways},
        % xmode=log,
        ymin=0,
        ymax=1,
        % xmax=50,
        ylabel={\incomefairness},
        % symbolic x coords={4, 8, 16, 20},
        xtick={1,10,50,100},
        % enlargelimits=0.15,
        legend pos=north east,
        ymajorgrids=true,
        legend entries={rand. k=8 $\omega=16$, rand. k=8 $\omega=30$, rand. k=16 $\omega=16$, 2choices k=8 $\omega=16$, 2choices k=8 $\omega=30$},
    ]
    \addplot [mark=*, mark options={solid}, smooth, purple!80!white] table [x=originators, y=avg, col sep=comma]{\datafileA};
    \addplot [mark=square*, mark options={solid}, smooth, blue!60!white] table [x=originators, y=avg, col sep=comma]{\datafileB};
    \addplot [mark=x, black]table [x=originators, y=avg, col sep=comma]{\datafileC};
    % \addplot  table [x=originators, y=avg, col sep=comma]{\datafileD};
    \addplot [mark=o, mark options={solid}, dashed, purple!80!white] table [x=originators, y=second, col sep=comma]{\datafileA};
    \addplot [mark=square, mark options={solid}, dashed, blue!60!white] table [x=originators, y=second, col sep=comma]{\datafileB};
    \end{axis}
    \end{tikzpicture}

==> tex/plots/cache_hit_ratio.tex <==
% here it has 20% gateways, with different cache sizes from 1000 to 5000.
\begin{tikzpicture}
    \pgfplotsset{width=6cm, height=4.5cm,compat=1.9}
    \def\datafileA{data/O20VaryingCacheSize.csv}
    \pgfplotstableread{\datafileA}\datatable
    \begin{axis}[
        tick label style={font=\small},
        xlabel={Cache size (\# of chunks)},
        ymin=0,
        ymax=100,
        ylabel={Cache Hit Ratio},
        xtick={1000,2000,5000},
        legend style={at={(1.02, 0.5)},
	    anchor=west,legend columns=1, legend cell align=left},
        ymajorgrids=true,
        legend entries={all, gateways, adaptive, non-adaptive},
    ]
    \addlegendimage{mark=*, color=purple!80!gray}
    \addlegendimage{mark=*, color=blue!60!black}
    \addlegendimage{style=solid}
    \addlegendimage{style=dashed}
    
    \addplot [mark=*, mark options={solid}, smooth, purple!80!gray] table [x=size, y=cacheHitRatio, col sep=comma]{\datafileA};
    \addplot [mark=*, mark options={solid}, smooth, blue!60!black] table [x=size, y=GAbs, col sep=comma]{\datafileA};
    \addplot [mark=o, mark options={solid}, dashed, purple!80!gray] table [x=size, y=cacheHitRatioAdj, col sep=comma]{\datafileA};
    \addplot [mark=o, mark options={solid}, dashed, blue!60!black] table [x=size, y=GAbsAdj, col sep=comma]{\datafileA};
    \end{axis}
\end{tikzpicture}

==> tex/plots/effective_download_rate.tex <==
\begin{figure*}[t]
    \centering %
    \begin{subfigure}{0.45\textwidth}%{0.32\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
            \begin{tikzpicture}
            \pgfplotsset{width=7.5cm,compat=1.9}
            \def\datafileA{data/dl_rate2.dat}
            \pgfplotstableread{\datafileA}\datatable
            \begin{axis}[
            tick label style={font=\footnotesize},
            label style={font=\footnotesize},
            legend style={anchor=north,font=\scriptsize},
            xlabel={Requests per gateway (kB/s)},
            ylabel={Download rate (kB/s)},
            xmin=50, xmax=400,
            ymin=0, ymax=200,
            xtick={50, 100, 200, 400},
            ytick={50, 100, 150, 200},
            legend pos=north east,
            ymajorgrids=true,
            legend cell align={left},
            legend style={at={(0.5, 1.2)},
                   anchor=north,legend columns=2},
            cycle multi list={
                blue!60!black,  mark=*, mark options={solid}\\
                blue!60!black,dashed, mark=x, mark options={solid}\\
                blue!60!black,densely dashed, mark=o, mark options={solid}\\
                purple!80!gray,  mark=*\\
                purple!80!gray,dashed,  mark=x, mark options={solid}\\
                purple!80!gray,densely dashed, mark=o, mark options={solid}\\
            },
            legend entries={NG\_ 10\%, NG\_ 5\%, NG\_ 1\%, NW\_ 10\%, NW\_ 5\%, NW\_ 1\%}, % A-F, A-C, 
            legend cell align={left}
            ]
            \addplot table [x=dl_rate, y=NG]{\datafileA};
            \addplot table [x=dl_rate, y=NG500]{\datafileA};
            \addplot table [x=dl_rate, y=NG100]{\datafileA};
            \addplot table [x=dl_rate, y=NW]{\datafileA};
            \addplot table [x=dl_rate, y=NW500]{\datafileA};
            \addplot table [x=dl_rate, y=NW100]{\datafileA};
            \end{axis}
            \end{tikzpicture}
        }
        \caption{Effective download rate for free service, when no peers perform settlements. 1\%, 5\%, and 10\% of peers act as gateways.}
        \label{fig:dl_rate_effective_free}
    
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}%{0.32\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                \pgfplotsset{width=7.5cm,compat=1.9}
                \def\datafileA{data/dl_rate.dat}
                \pgfplotstableread{\datafileA}\datatable
                \begin{axis}[
                    tick label style={font=\footnotesize},
                    label style={font=\footnotesize},
                    legend style={anchor=north,font=\scriptsize},
                    xlabel={Requests per gateway (kB/s)},
                    ylabel={Download rate (kB/s)},
                    xmin=50, xmax=400,
                    ymin=0, ymax=400,
                    xtick={50, 100, 200, 400},
                    ytick={100, 200, 300, 400},
                    legend pos=north east,
                    ymajorgrids=true,
                    legend cell align={left},
                    legend style={at={(0.5, 1.2)},
                           anchor=north,legend columns=2},
                    cycle multi list={
                        orange, mark=x, mark options={solid}\\
                        pink!90!gray,mark=o, mark options={solid}\\
                        magenta!80!gray,mark=diamond, mark options={solid}\\
                        blue!60!black,  mark=*, mark options={solid}\\
                        purple!80!gray,  mark=*\\
                    },
                    % cycle multi list=my colorful list,
                    % legend entries={NG\_, NW\_}, % A-F, A-C, 
                    legend entries={A\_F, OGF, OWF, NG\_, NW\_},
                    legend cell align={left}
                ]
                \addplot table [x=dl_rate, y=all_pay_full]{\datafileA};
                \addplot table [x=dl_rate, y=only_o_full_g]{\datafileA};
                % \addplot table [x=dl_rate, y=all_pay_full]{\datafileA};
                % \addplot table [x=dl_rate, y=all_pay_current]{\datafileA};
                \addplot table [x=dl_rate, y=only_o_full_wait]{\datafileA};
                
                \addplot table [x=dl_rate, y=nop_now]{\datafileA};
                \addplot table [x=dl_rate, y=nop_wait]{\datafileA};
                % \addplot table [x=dl_rate, y=prefix]{\datafileA};
                \end{axis}
                \end{tikzpicture}
        }
        \caption{Effective download rate with different payment models.}
        \label{fig:dl_rate_effective}
    \end{subfigure}
    \hfill
    % \begin{subfigure}{0.32\textwidth}
    %     \centering
    %     \resizebox{\textwidth}{!}{
    %         \begin{tikzpicture}
    %         \pgfplotsset{width=7.5cm,compat=1.9}
    %         \begin{axis}[
    %             tick label style={font=\footnotesize},
    %             label style={font=\footnotesize},
    %             legend style={anchor=north,font=\scriptsize},
    %             symbolic x coords={50, 100, 200, 400},
    %     	    enlargelimits=0.15,
    %     	    ybar,
    %             legend image code/.code={
    %                 \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    %             xlabel={Requests per gateway (kB/s)},
    %             ylabel={\% peers with negative income},
    %             legend pos=north east,
    %             ymajorgrids=true,
    %             legend cell align={left},
    %             legend style={at={(0.5, 1.1)},
    %                    anchor=north,legend columns=2},
    %             bar width = 5pt,
    %             ymajorgrids=true,
    %             cycle list={
    %                 {pattern=north west lines, pattern color=brown!40!black},
    %                 %{orange, fill=orange!30!white},
    %                 {pattern=crosshatch, pattern color=orange},
    %                 %{brown, fill=brown!30!white},
    %             },
    %         ]
    %         \addplot coordinates {(50, 1.35) (100, 4.33) (200, 5.60) (400, 5.79)};
    %         \addplot coordinates {(50, 1.73) (100, 5.15) (200, 7.48) (400, 8.52)};
    %         \legend{A\_F, A\_C}
    %         \end{axis}
    %         \end{tikzpicture}
    %     }
    % \caption{Percentage of peers with negative income for payment models with all peers paying for the service by hitting the threshold.}
    % \label{fig:negative_income_percentage}
    % \end{subfigure}
    \caption{Effective download rate 
    % and negative income 
    with different request rate and payment models.}
    \label{fig:dl_rate}
\end{figure*}
                                                                            

==> tex/plots/income-100.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.9}
\def\datafileA{data/incomefairnessG100.csv}
\pgfplotstableread{\datafileA}\datatable
\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={anchor=north,font=\scriptsize},
    xlabel={seconds},
    ymin=0,ymax=1,
    ylabel={\incomefairness},
    symbolic x coords={1, 10, 100, 1000},
    xtick={1,10,100,1000},
%  enlargelimits=0.15,
    legend pos=north east,
    ymajorgrids=true,
    legend cell align={left},
                legend style={at={(0.5, 1.2)},
	                           anchor=north,legend columns=2},
    %legend entries={Thr. $\mp=16$, Thr.+Fg. $\mp=16$, Adj. Thr.+Fg. $\mp=16$, Adj. Thr.+Fg. $\mp=30$, Thr.+Fg. $\mp=30$, Thr. $\mp=30$}
    legend entries={No free S. $\mp=16$, No free S. $\mp=30$, Adj. free S. $\mp=16$, Adj. free S. $\mp=30$, free S. $\mp=16$, free S. $\mp=30$}
]
\addplot table [x=sec, y=notAdjThr16fg0,col sep=comma]{\datafileA};
\addplot[blue, densely dashed,mark=o, mark options={solid}] table [x=sec, y=notAdjThr30fg0,col sep=comma]{\datafileA};
\addplot [brown!70!black, mark=square*, mark options={solid, fill=brown!70!black}]table [x=sec, y=adjthr16fg8,col sep=comma]{\datafileA};
\addplot[brown!70!black, densely dashed, mark=square, mark options={solid}] table [x=sec, y=adjthr30fg15,col sep=comma]{\datafileA};
\addplot [red!90!black, mark=square*, mark options={fill=red}]table [x=sec, y=notAdjThr16fg8,col sep=comma]{\datafileA};
\addplot[red!90!black, densely dashed, mark=square, mark options={solid}] table [x=sec, y=notAdjThr30fg15,col sep=comma]{\datafileA};
\end{axis}
\end{tikzpicture}

==> tex/plots/income.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.9}
\def\datafileA{data/incomefairnessThrO05.csv}
\pgfplotstableread{\datafileA}\datatable
\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={anchor=north,font=\scriptsize},
    xlabel={seconds},
    ymin=0,ymax=1,
    ylabel={\incomefairness},
    symbolic x coords={1, 10, 100, 1000},
    xtick={1,10,100,1000},
%  enlargelimits=0.15,
    legend pos=north east,
    ymajorgrids=true,
    legend cell align={left},
                legend style={at={(0.5, 1.2)},
	                           anchor=north,legend columns=2},
    legend entries={No free S. $\mp=16$, No free S. $\mp=30$, Adj. free S. $\mp=16$, Adj. free S. $\mp=30$, free S. $\mp=16$, free S $\mp=30$, Acc. only $\mp=16$, Acc. only $\mp=30$}
]
\addplot table [x=sec, y=thr16,col sep=comma]{\datafileA};
\addplot [blue, densely dashed,mark=o, mark options={solid}]table [x=sec, y=thr30,col sep=comma]{\datafileA};
\addplot [brown!70!black, mark=square*, mark options={solid, fill=brown!70!black}]table [x=sec, y=adjthr16fg8,col sep=comma]{\datafileA};
\addplot [brown!70!black, densely dashed, mark=square, mark options={solid}] table [x=sec, y=adjthr30fg15,col sep=comma]{\datafileA};
\addplot [red!90!black, mark=square*, mark options={fill=red}] table [x=sec, y=thr16fg8,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=adjthr16,col sep=comma]{\datafileA};
\addplot [red!90!black, densely dashed, mark=square, mark options={solid}] table [x=sec, y=thr30fg15,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=adjthr30,col sep=comma]{\datafileA};
\addplot [green!40!black, mark=square*, mark options={fill=green!40!black}] table [x=sec, y=nothr16,col sep=comma]{\datafileA};
\addplot [green!40!black, densely dashed, mark=square, mark options={solid}]table [x=sec, y=nothr30,col sep=comma]{\datafileA};
\end{axis}
\end{tikzpicture}

==> tex/plots/incomeFairnessxGateways.tex <==
\begin{tikzpicture}
\pgfplotsset{width=7.5cm,height=6cm,compat=1.9}
\def\datafileA{data/baseincomefairnessT10sk8Th0Fg0W16.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{data/baseincomefairnessT10sk8Th0Fg0W30.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{data/baseincomefairnessT10sk16Th0Fg0W16.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{data/baseincomefairnessT10sk16Th0Fg0W30.csv}
\pgfplotstableread{\datafileD}\datatable

\begin{axis}[
    tick label style={font=\small},
    % label style={font=\small},
    legend style={anchor=north},
    xlabel={$\%$ of originators},
    % xmode=log,
    ymin=0,
    ymax=1,
    % xmax=50,
    ylabel={\incomefairness},
    % symbolic x coords={4, 8, 16, 20},
    xtick={1,10,50,100},
    % enlargelimits=0.15,
    legend pos=north east,
    ymajorgrids=true,
    legend entries={rand. k=8 $\omega=16$, rand. k=8 $\omega=30$, rand. k=16 $\omega=16$, 2choices k=8 $\omega=16$, 2choices k=8 $\omega=30$},
]
\addplot [mark=*, mark options={solid}, smooth, purple!80!white] table [x=originators, y=avg, col sep=comma]{\datafileA};
\addplot [mark=square*, mark options={solid}, smooth, blue!60!white] table [x=originators, y=avg, col sep=comma]{\datafileB};
\addplot [mark=x, black]table [x=originators, y=avg, col sep=comma]{\datafileC};
% \addplot  table [x=originators, y=avg, col sep=comma]{\datafileD};
\addplot [mark=o, mark options={solid}, dashed, purple!80!white] table [x=originators, y=second, col sep=comma]{\datafileA};
\addplot [mark=square, mark options={solid}, dashed, blue!60!white] table [x=originators, y=second, col sep=comma]{\datafileB};
\end{axis}
\end{tikzpicture}

==> tex/plots/incomeO05NoRf.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.9}
\def\datafileA{data/incomefairnessThrO05.csv}
\pgfplotstableread{\datafileA}\datatable
\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={anchor=north,font=\scriptsize},
    xlabel={seconds},
    ymin=0,ymax=1,
    ylabel={\incomefairness},
    symbolic x coords={1, 10, 100, 1000},
    xtick={1,10,100,1000},
%  enlargelimits=0.15,
    legend pos=north east,
    ymajorgrids=true,
    legend cell align={left},
                legend style={at={(0.5, 1.2)},
	                           anchor=north,legend columns=2},
    legend entries={Recip. $\mp=16$, No recip. $\mp=16$, Acc. only $\mp=16$, 
    Recip. $\mp=30$, No recip. $\mp=30$, Acc. only $\mp=30$}
]
\addplot [mark=*,purple!80!white] table [x=sec, y=thr16,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=thr16fg8,col sep=comma]{\datafileA};
% % \addplot table [x=sec, y=adjthr16,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=adjthr16fg8,col sep=comma]{\datafileA};
\addplot [mark=square*,purple!80!white] table [x=sec, y=norec16,col sep=comma]{\datafileA};
\addplot [mark=square,purple!80!white] table [x=sec, y=nothr16,col sep=comma]{\datafileA};
\addplot [mark=*,blue!60!white]  table [x=sec, y=thr30,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=thr30fg15,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=adjthr30,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=adjthr30fg15,col sep=comma]{\datafileA};
\addplot [mark=square*,blue!60!white]  table [x=sec, y=norec30,col sep=comma]{\datafileA};
\addplot [mark=square,blue!60!white] table [x=sec, y=nothr30,col sep=comma]{\datafileA};
\end{axis}
\end{tikzpicture}

==> tex/plots/incomeO05NoRfBar.tex <==
\begin{tikzpicture}
    \pgfplotsset{width=4cm, height=4.5cm,compat=1.9}
    \begin{axis}[
        tick label style={font=\small},
        label style={font=\small},
        legend style={anchor=north,font=\small},
        symbolic x coords={16, 30},
        xtick=data,
        x=1.2cm,
        nodes near coords,
        nodes near coords style={font=\tiny},
	    enlarge y limits=0.1,
        enlarge x limits=0.45,
	    ybar,
        ymin=0, ymax=1,
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        xlabel={\mp},
        ylabel={\incomefairness},
        legend style={at={(1.02, 0.5)},
	    anchor=west,legend columns=1},
        bar width = 8pt,
        ymajorgrids=true,
        cycle list={
                    {pattern=north west lines, pattern color=pink!40!black},
                    {pattern=north east lines, pattern color=magenta!40!black},
                    {pattern=crosshatch, pattern color=orange!40!black},
                    % {pattern=grid, pattern color=brown!40!black},
                    % {pattern=crosshatch dots, pattern color=blue!40!black},
                },
    ]
    \addplot coordinates {(16, 0.4962858) (30,0.3437794)};
    \addplot coordinates {(16, 0.517485) (30,0.364232)};
    \addplot coordinates {(16, 0.6103876) (30,0.4697268)};
    \legend{accounting only, no reciprocity, reciprocity}
    \end{axis}
\end{tikzpicture}


==> tex/plots/incomeO05RfBar.tex <==
\begin{tikzpicture}
    \pgfplotsset{width=6cm, height=4.5cm,compat=1.9}
    \begin{axis}[
        tick label style={font=\small},
        label style={font=\small},
        legend style={anchor=north,font=\small},
        symbolic x coords={16, 30},
        xtick=data,
        xticklabels={$\mp=16$, $\mp=30$},
        x=2cm,
        nodes near coords,
        nodes near coords style={font=\tiny},
	    enlarge y limits=0.1,
        enlarge x limits=0.45,
	    ybar,
        ymin=0, ymax=1,
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        % xlabel={\mp},
        ylabel={\incomefairness},
        legend style={at={(1.02, 0.5)},
	    anchor=west,legend columns=1},
        bar width = 8pt,
        ymajorgrids=true,
        cycle list={
                    {pattern=north west lines, pattern color=pink!40!black},
                    % {pattern=north east lines, pattern color=magenta!40!black},
                    {pattern=crosshatch, pattern color=orange!40!black},
                    {pattern=grid, pattern color=brown!40!black},
                    {pattern=crosshatch dots, pattern color=blue!40!black},
                },
    ]
    \addplot coordinates {(16, 0.4962858) (30,0.3437794)};
    \addplot coordinates {(16, 0.6103876) (30,0.4722798)};
    \addplot coordinates {(16, 0.7522242) (30,0.6312535)};
    \addplot coordinates {(16, 0.589346) (30,0.4608434)};
    \legend{accounting only, reciprocity, free service, pairwise free service}
    \end{axis}
\end{tikzpicture}


==> tex/plots/incomeO100NoRf.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.9}
\def\datafileA{data/incomefairnessThrO100.csv}
\pgfplotstableread{\datafileA}\datatable
\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={anchor=north,font=\scriptsize},
    xlabel={seconds},
    ymin=0,ymax=1,
    ylabel={\incomefairness},
    symbolic x coords={10, 100, 1000},
    xtick={10,100,1000},
%  enlargelimits=0.15,
    legend pos=north east,
    ymajorgrids=true,
    legend cell align={left},
                legend style={at={(0.5, 1.2)},
	                           anchor=north,legend columns=2},
    legend entries={Recip. $\mp=16$, No recip. $\mp=16$,
    Recip. $\mp=30$, No recip. $\mp=30$}
]
\addplot [mark=*,purple!80!white] table [x=sec, y=thr16,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=thr16fg8,col sep=comma]{\datafileA};
% % \addplot table [x=sec, y=adjthr16,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=adjthr16fg8,col sep=comma]{\datafileA};
\addplot [mark=square*,purple!80!white] table [x=sec, y=norec16,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=nothr16,col sep=comma]{\datafileA};
\addplot [mark=*,blue!60!white] table [x=sec, y=thr30,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=thr30fg15,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=adjthr30,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=adjthr30fg15,col sep=comma]{\datafileA};
\addplot [mark=square*,blue!60!white] table [x=sec, y=norec30,col sep=comma]{\datafileA};
% \addplot table [x=sec, y=nothr30,col sep=comma]{\datafileA};
\end{axis}
\end{tikzpicture}

==> tex/plots/incomeO100RfBar.tex <==
\begin{tikzpicture}
    \pgfplotsset{width=6cm, height=4.5cm,compat=1.9}
    \begin{axis}[
        tick label style={font=\small},
        label style={font=\small},
        legend style={anchor=north,font=\small},
        symbolic x coords={16, 30},
        xtick=data,
        x=2cm,
        nodes near coords,
        nodes near coords style={font=\tiny},
	    enlarge y limits=0.1,
        enlarge x limits=0.45,
	    ybar,
        ymin=0, ymax=1,
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        xlabel={\mp},
        ylabel={\incomefairness},
        legend style={at={(1.02, 0.5)},
	    anchor=west,legend columns=1},
        bar width = 8pt,
        ymajorgrids=true,
        cycle list={
                    {pattern=north west lines, pattern color=pink!40!black},
                    % {pattern=north east lines, pattern color=magenta!40!black},
                    {pattern=crosshatch, pattern color=orange!40!black},
                    {pattern=grid, pattern color=brown!40!black},
                    {pattern=crosshatch dots, pattern color=blue!40!black},
                },
    ]
    \addplot coordinates {(16, 0.12906) (30,0.1881692)};
    \addplot coordinates {(16, 0.210668) (30,0.314394)};
    \addplot coordinates {(16, 0.713126) (30,0.687211)};
    \addplot coordinates {(16, 0.338899) (30,0.190299)};
    \legend{accounting only, reciprocity, free service, adaptive free service}
    \end{axis}
\end{tikzpicture}


==> tex/plots/incomeO20RfBar.tex <==
\begin{tikzpicture}
    \pgfplotsset{width=6cm, height=4.5cm,compat=1.9}
    \begin{axis}[
        tick label style={font=\small},
        label style={font=\small},
        legend style={anchor=north,font=\small},
        symbolic x coords={16, 30},
        xtick=data,
        x=2cm,
        nodes near coords,
        nodes near coords style={font=\tiny},
	    enlarge y limits=0.1,
        enlarge x limits=0.45,
	    ybar,
        ymin=0, ymax=1,
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        xlabel={\mp},
        ylabel={\incomefairness},
        legend style={at={(1.02, 0.5)},
	    anchor=west,legend columns=1},
        bar width = 8pt,
        ymajorgrids=true,
        cycle list={
                    {pattern=north west lines, pattern color=pink!40!black},
                    % {pattern=north east lines, pattern color=magenta!40!black},
                    {pattern=crosshatch, pattern color=orange!40!black},
                    {pattern=grid, pattern color=brown!40!black},
                    {pattern=crosshatch dots, pattern color=blue!40!black},
                },
    ]
    \addplot coordinates {(16, 0.1718124) (30, 0.2042794)};
    \addplot coordinates {(16, 0.2515106) (30, 0.2561844)};
    \addplot coordinates {(16, 0.3898528) (30, 0.3670742)};
    \addplot coordinates {(16, 0.2479358) (30, 0.264639)};
    \legend{accounting only, reciprocity, free service, pairwise free service}
    \end{axis}
\end{tikzpicture}

==> tex/plots/incomeXDenseness.tex <==
\begin{tikzpicture}
    \pgfplotsset{width=7.5cm,height=6cm,compat=1.9}
\def\datafileA{data/densenessincomeO100T10sk8Th0Fg0W16.csv}
\pgfplotstableread{\datafileA}\datatable


\begin{axis}[
    tick label style={font=\small},
    % label style={font=\footnotesize},
    % legend style={anchor=north,font=\scriptsize},
    xlabel={$\#$peers in neighborhood},
    % ymin=0,
    % ymax=1,
    ylabel={ratio of even share},
    % symbolic x coords={4, 8, 16, 20},
    % xtick={1,10,50,100},
    % enlargelimits=0.15,
    legend pos=north east,
    ymajorgrids=true,
    legend entries={k=8 $\omega=16$,k=8 $\omega=30$},
]
\addplot [mark=*, mark options={solid}, smooth, purple!80!white] table [x=denseness, y=incomew16, col sep=comma]{\datafileA};
\addplot [mark=square*, mark options={solid}, smooth, blue!60!white] table [x=denseness, y=incomew30, col sep=comma]{\datafileA};
\end{axis}
\end{tikzpicture}

==> tex/plots/income_fairness_gateways.tex <==
\begin{figure*}[t]
    % \centering
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \resizebox{\textwidth}{!}{%     
            \input{tex/plots/incomeFairnessxGateways.tex}
        }
        \caption{\textit{\incomefairness} with different number of originators and different \mp. Peer addresses are distributed randomly or to one of 2 choices.}
        \label{subfig:incomeFairnessXgateways}
    \end{subfigure}
    % \hfill
    % \begin{subfigure}[t]{0.45\textwidth}
    %     \centering
    %     \resizebox{\textwidth}{!}{
    %         \begin{tikzpicture}
    %             \pgfplotsset{width=7.5cm,height=6cm,compat=1.9}
    %             \def\datafileA{data/distance_constant_threshold.dat}
    %             \pgfplotstableread{\datafileA}\datatable
    %             \begin{axis}[
    %                 tick label style={font=\footnotesize},
    %                 label style={font=\footnotesize},
    %                 legend style={anchor=north,font=\scriptsize},
    %                 xlabel={\# chunk downloads},
    %                 ylabel={\incomefairness},
    %                 ymin=0, ymax = 1,
    %                 legend pos=north east,
    %                 ymajorgrids=true,
    %         		legend entries={k=16 $\mp=16$ ,$\#(\textnormal{storage}+\textnormal{forward actions})$},% threshold},
    %         		legend cell align={left},
    %                 %cycle multi list=my colorful list,
    %             ]
    %             \addplot table [x=t, y=distance]{\datafileA};
    %             \addplot table [x=t, y=constant]{\datafileA};
    %             %\addplot table [x=t, y=threshold]{\datafileA};
    %             \end{axis}
    %         \end{tikzpicture}
    %     }
    %     \caption{\textit{\incomefairness} with $k=16$ and $10\%$ of peers as gateways and gini computed on action count, accumulated over different number of chunk downloads.}
    %     \label{subfig:incomefairnessTime}
    % \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \resizebox{\textwidth}{!}{%    
            \begin{tikzpicture}
            \pgfplotsset{width=7.5cm,height=6cm,compat=1.9}
            \def\datafileA{data/hopincomedistributionO0T10sk_Th0Fg0W16T.csv}
            \pgfplotstableread{\datafileA}\datatable
            \def\datafileB{data/hopincomedistributionO0T10sk_Th0Fg0W30T.csv}
            \pgfplotstableread{\datafileB}\datatable
            \begin{axis}[
                tick label style={font=\small},
                % label style={font=\small},
                legend style={anchor=north},
                xlabel={avg. hop of peer},
                ylabel={ratio of even share},
                xmin=1,
                % ymin=0, ymax=1,
                % xtick={5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
                % ytick={0.2,0.4,0.6,0.8,1},
                legend pos=north east,
                ymajorgrids=true,
                % cycle multi list=my colorful list,
        		legend entries={k=8 $\mp=16$, k=8 $\mp=30$, k=16 $\mp=16$, k=16 $\mp=30$, constant k=8, constant k=16},
        		legend cell align={left}
            ]
            \addplot [mark=*, mark options={solid}, smooth, purple!80!white] table [x=hop8, y=income8n, col sep=comma]{\datafileA};
            \addplot [mark=square*, mark options={solid}, smooth, blue!60!white] table [x=hop8, y=income8n, col sep=comma]{\datafileB};
            \addplot [mark=x, black] table [x=hop16, y=income16n, col sep=comma]{\datafileA};
            \addplot [mark=star, brown] table [x=hop16, y=income16n, col sep=comma]{\datafileB};
            \addplot [mark=o, dotted, purple!80!white] table [x=hop8, y=work8n, col sep=comma]{\datafileA};
            \addplot [mark=x, dotted, black] table [x=hop16, y=work16n, col sep=comma]{\datafileA};
            % \addplot table [x=mp, y=k20]{\datafileA};
            \end{axis}
            \end{tikzpicture}
        }
    \caption{Correlating ratio of even income share receive with average hop of peer, for $0.5\%$ originators. Each dot represents $10\%$ of the peers. Constant variants are included.}
    \label{subfig:incomefairnessXhop}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \resizebox{\textwidth}{!}{%     
            \input{tex/plots/incomeXDenseness.tex}
        }
    \caption{Correlating ratio of even income share with the number of peers in a neighborhood, for $100\%$ originators.}
    \label{subfig:incomeXDenseness}
    \end{subfigure}
    \caption{Uneven income distribution, due to storage and forwarding discrepancy, and the impact of \mp on income faireness}
    \label{fig:incomefairness}
\end{figure*}

==> tex/plots/omega_11_16_30.tex <==
\begin{figure}[t]
\centering
\resizebox{0.75\textwidth}{!}{%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\draw [rounded corners] (5.0,13.2) rectangle (6.15,13.8);
\draw [ fill={rgb,255:red,230; green,230; blue,230} ] [rounded corners] (5.0,12.55) rectangle (7.75,13.15);
\draw [ fill={rgb,255:red,210; green,210; blue,210} ] [rounded corners]
(5.0,11.85) rectangle (9.3,12.45);
\draw [ fill={rgb,255:red,210; green,210; blue,210} ] [rounded corners]
(5.0,11.15) rectangle (9.3,11.75);
\draw [ fill={rgb,255:red,230; green,230; blue,230} ] [rounded corners] (5.0,11.17) rectangle (7.75,11.73);
\draw [ fill={rgb,255:red,255; green,255; blue,255} ] [rounded corners]
(5.0,11.19) rectangle (6.15,11.71);
\node [font=\LARGE] at (4.5,14.25) {G};
\node [font=\LARGE] at (4.5,13.55) {F1};
\node [font=\LARGE] at (4.5,12.85) {F2};
\node [font=\LARGE] at (4.5,12.15) {S};
\node [font=\LARGE] at (4.5,11.45) {C};
%0011001100001100
\node [font=\LARGE] at (5.15,14.25) {0};
\node [font=\LARGE] at (5.55,14.25) {0};
\node [font=\LARGE] at (5.95,14.25) {1};
\node [font=\LARGE] at (6.35,14.25) {1};
\node [font=\LARGE] at (6.75,14.25) {0};
\node [font=\LARGE] at (7.15,14.25) {0};
\node [font=\LARGE] at (7.55,14.25) {1};
\node [font=\LARGE] at (7.95,14.25) {1};
\node [font=\LARGE] at (8.35,14.25) {0};
\node [font=\LARGE] at (8.75,14.25) {0};
\node [font=\LARGE] at (9.15,14.25) {0};
\node [font=\LARGE] at (9.55,14.25) {0};
\node [font=\LARGE] at (9.95,14.25) {1};
\node [font=\LARGE] at (10.35,14.25) {1};
\node [font=\LARGE] at (10.75,14.25) {0};
\node [font=\LARGE] at (11.15,14.25) {0};
\node [font=\LARGE] at (11.4,14.1) {,};
%1111001001111001
\node [font=\LARGE] at (5.15,13.55) {1};
\node [font=\LARGE] at (5.55,13.55) {1};
\node [font=\LARGE] at (5.95,13.55) {1};
\node [font=\LARGE] at (6.35,13.55) {1};
\node [font=\LARGE] at (6.75,13.55) {0};
\node [font=\LARGE] at (7.15,13.55) {0};
\node [font=\LARGE] at (7.55,13.55) {1};
\node [font=\LARGE] at (7.95,13.55) {0};
\node [font=\LARGE] at (8.35,13.55) {0};
\node [font=\LARGE] at (8.75,13.55) {1};
\node [font=\LARGE] at (9.15,13.55) {1};
\node [font=\LARGE] at (9.55,13.55) {1};
\node [font=\LARGE] at (9.95,13.55) {1};
\node [font=\LARGE] at (10.35,13.55) {0};
\node [font=\LARGE] at (10.75,13.55) {0};
\node [font=\LARGE] at (11.15,13.55) {1};
\node [font=\LARGE] at (11.4,13.4) {,};
%1110011010110011
\node [font=\LARGE] at (5.15,12.85) {1};
\node [font=\LARGE] at (5.55,12.85) {1};
\node [font=\LARGE] at (5.95,12.85) {1};
\node [font=\LARGE] at (6.35,12.85) {0};
\node [font=\LARGE] at (6.75,12.85) {0};
\node [font=\LARGE] at (7.15,12.85) {1};
\node [font=\LARGE] at (7.55,12.85) {1};
\node [font=\LARGE] at (7.95,12.85) {0};
\node [font=\LARGE] at (8.35,12.85) {1};
\node [font=\LARGE] at (8.75,12.85) {0};
\node [font=\LARGE] at (9.15,12.85) {1};
\node [font=\LARGE] at (9.55,12.85) {1};
\node [font=\LARGE] at (9.95,12.85) {0};
\node [font=\LARGE] at (10.35,12.85) {0};
\node [font=\LARGE] at (10.75,12.85) {1};
\node [font=\LARGE] at (11.15,12.85) {1};
\node [font=\LARGE] at (11.4,12.7) {,};
%1110011100111101
\node [font=\LARGE] at (5.15,12.15) {1};
\node [font=\LARGE] at (5.55,12.15) {1};
\node [font=\LARGE] at (5.95,12.15) {1};
\node [font=\LARGE] at (6.35,12.15) {0};
\node [font=\LARGE] at (6.75,12.15) {0};
\node [font=\LARGE] at (7.15,12.15) {1};
\node [font=\LARGE] at (7.55,12.15) {1};
\node [font=\LARGE] at (7.95,12.15) {1};
\node [font=\LARGE] at (8.35,12.15) {0};
\node [font=\LARGE] at (8.75,12.15) {0};
\node [font=\LARGE] at (9.15,12.15) {1};
\node [font=\LARGE] at (9.55,12.15) {1};
\node [font=\LARGE] at (9.95,12.15) {1};
\node [font=\LARGE] at (10.35,12.15) {1};
\node [font=\LARGE] at (10.75,12.15) {0};
\node [font=\LARGE] at (11.15,12.15) {1};
\node [font=\LARGE] at (11.4,12) {,};
%1110011100100111
\node [font=\LARGE] at (5.15,11.45) {1};
\node [font=\LARGE] at (5.55,11.45) {1};
\node [font=\LARGE] at (5.95,11.45) {1};
\node [font=\LARGE] at (6.35,11.45) {0};
\node [font=\LARGE] at (6.75,11.45) {0};
\node [font=\LARGE] at (7.15,11.45) {1};
\node [font=\LARGE] at (7.55,11.45) {1};
\node [font=\LARGE] at (7.95,11.45) {1};
\node [font=\LARGE] at (8.35,11.45) {0};
\node [font=\LARGE] at (8.75,11.45) {0};
\node [font=\LARGE] at (9.15,11.45) {1};
\node [font=\LARGE] at (9.55,11.45) {0};
\node [font=\LARGE] at (9.95,11.45) {0};
\node [font=\LARGE] at (10.35,11.45) {1};
\node [font=\LARGE] at (10.75,11.45) {1};
\node [font=\LARGE] at (11.15,11.45) {1};
\node [font=\LARGE] at (11.4,11.3) {,};
\node [font=\LARGE] at (12.5,14.25) {$\mp=11$,};
\node [font=\LARGE] at (14,14.25) {G};
\draw [ color={rgb,255:red,224; green,27; blue,36}, line width=0.75pt, -Stealth](14.35,14.25) -- (16,14.25);
\node [font=\LARGE] at (15.15,14.55) {9};
\node [font=\LARGE] at (16.35,14.25) {F1};
\draw [ color={rgb,255:red,224; green,27; blue,36}, line width=0.75pt, -Stealth](16.65,14.25) -- (18.30,14.25);
\node [font=\LARGE] at (17.45,14.55) {5};
\node [font=\LARGE] at (18.6,14.25) {F2};
\draw [ color={rgb,255:red,224; green,27; blue,36}, line width=0.75pt, -Stealth](18.95,14.25) -- (20.60,14.25);
\node [font=\LARGE] at (19.75,14.55) {1};
\node [font=\LARGE] at (20.85,14.25) {S};
\node [font=\LARGE] at (12.5,12.85) {$\mp=16$,};
\node [font=\LARGE] at (14,12.85) {G};
\draw [ color={rgb,255:red,224; green,27; blue,36}, line width=0.75pt, -Stealth](14.35,12.85) -- (16,12.85);
\node [font=\LARGE] at (15.15,13.15) {14};
\node [font=\LARGE] at (16.35,12.85) {F1};
\draw [ color={rgb,255:red,224; green,27; blue,36}, line width=0.75pt, -Stealth](16.65,12.85) -- (18.30,12.85);
\node [font=\LARGE] at (17.45,13.15) {10};
\node [font=\LARGE] at (18.6,12.85) {F2};
\draw [ color={rgb,255:red,224; green,27; blue,36}, line width=0.75pt, -Stealth](18.95,12.85) -- (20.60,12.85);
\node [font=\LARGE] at (19.75,13.15) {6};
\node [font=\LARGE] at (20.85,12.85) {S};
\node [font=\LARGE] at (12.5,11.45) {$\mp=30$,};
\node [font=\LARGE] at (14,11.45) {G};
\draw [ color={rgb,255:red,224; green,27; blue,36}, line width=0.75pt, -Stealth](14.35,11.45) -- (16,11.45);
\node [font=\LARGE] at (15.15,11.75) {28};
\node [font=\LARGE] at (16.35,11.45) {F1};
\draw [ color={rgb,255:red,224; green,27; blue,36}, line width=0.75pt, -Stealth](16.65,11.45) -- (18.30,11.45);
\node [font=\LARGE] at (17.45,11.75) {24};
\node [font=\LARGE] at (18.6,11.45) {F2};
\draw [ color={rgb,255:red,224; green,27; blue,36}, line width=0.75pt, -Stealth](18.95,11.45) -- (20.60,11.45);
\node [font=\LARGE] at (19.75,11.75) {20};
\node [font=\LARGE] at (20.85,11.45) {S};
\end{tikzpicture}
}%
\caption{Gateway $G$ seeks chunk $C$ at depth $\delta=11$. Nodes $F1$ and $F2$ route to destination $S$. Three $\mp$ values ($\mp=11, 16, 30$) calculate $c_i^{in}$. Payment amounts on red arrows: $\mp=11$, $G$ pays $9$ to $F1$, $F1$ pays $5$ to $F2$, and retains $4$. Gray shades depict common chunk address bits.}
%\caption{Gateway $G$ is seeking to download a specific chunk, denoted as $C$. In this particular scenario, the $\delta$ value is set to $11$, indicating that the node storing the desired chunk is located at a depth of $11$ common bits. $F1$ and $F2$ play their roles in routing and forwarding $G$'s request to the appropriate destination, denoted as $S$. Three different $\mp$ values, namely $\mp = 11, 16,$ and $30$, are used to calculate the $c_i^{in}$. The payment amounts associated with each node are represented by the values displayed on the red arrows, with each value corresponding to an $\mp$ value. For instance, when considering $\mp = 11$, $O$ pays $9$ to $F1$. $F1$, in turn, pays $5$ to $F2$ and retains $4$ as its own share. Additionally, the varying shades of gray illustrate the common bits shared by the prefixes of the chunk address.}
\label{fig:maxpo_example}
\end{figure}

==> tex/plots/percentage_nodes_negative_income.tex <==
\begin{figure}
        \centering
        \resizebox{0.9\linewidth}{!}{
            \begin{tikzpicture}
    \pgfplotsset{width=7.5cm,compat=1.9}
    \begin{axis}[
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        legend style={anchor=north,font=\scriptsize},
        symbolic x coords={50, 100, 200, 400},
	    enlargelimits=0.15,
	    ybar,
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        xlabel={Requests per gateway (kB/s)},
        ylabel={Average settlement per chunk},
        legend style={at={(1.02, 0.5)},
	    anchor=west,legend columns=1},
        bar width = 5pt,
        ymajorgrids=true,
        cycle list={
                    {pattern=north west lines, pattern color=pink!40!black},
                    {pattern=north east lines, pattern color=magenta!40!black},
                    {pattern=crosshatch, pattern color=orange!40!black},
                    {pattern=grid, pattern color=brown!40!black},
                    {pattern=crosshatch dots, pattern color=blue!40!black},
                },
    ]
    \addplot coordinates {(50, 2.582891896) (100,6.392968274) (200, 7.872582248) (400, 12.11739836)};
    \addplot coordinates {(50, 2.632253898) (100, 6.506151651) (200, 10.21064047) (400, 12.38041976)};
    \addplot coordinates {(50, 4.0964) (100, 8.78336) (200, 13.44108) (400, 16.46738)};
    \addplot coordinates {(50, 1.51089556) (100, 3.257832) (200, 4.659664) (400, 5.429218)};
    \addplot coordinates {(50, 1.5822092) (100, 3.878108) (200, 6.304504) (400, 8.285998)};
    \legend{OGF, OWF, A\_F, A\_C, P\_C}
    \end{axis}
    \end{tikzpicture}
    }
    \caption{Average settlement per chunk performed by gateways for different payment models.}
    \label{fig:avg_originators_paid}
\end{figure}

==> tex/plots/reciprocity_figure.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384

%Image [id:dp4531494915850278] 
\draw (316.47,296.27) node  {\includegraphics[width=43.29pt,height=32.6pt]{images/chronometer-icon-image-vector.jpg}};
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ] (394.1,3.63) -- (384.55,26.33) -- (375,3.63) -- (384.55,21.11) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ] (375,49.33) -- (384.55,26.63) -- (394.1,49.33) -- (384.55,31.85) -- cycle ;
%Shape: Rectangle [id:dp02765143883794008] 
\draw   (135,78) -- (643,78) -- (643,97) -- (135,97) -- cycle ;
%Shape: Square [id:dp2873251740307088] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (135,78.5) -- (153.5,78.5) -- (153.5,97) -- (135,97) -- cycle ;
%Shape: Square [id:dp08796865494896577] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (624.5,78.5) -- (643,78.5) -- (643,97) -- (624.5,97) -- cycle ;
%Shape: Rectangle [id:dp9797762238227741] 
\draw   (135,138) -- (643,138) -- (643,157) -- (135,157) -- cycle ;
%Shape: Square [id:dp09081239798447382] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (135,138.5) -- (153.5,138.5) -- (153.5,157) -- (135,157) -- cycle ;
%Shape: Square [id:dp8223269035288728] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (624.5,138.5) -- (643,138.5) -- (643,157) -- (624.5,157) -- cycle ;
%Shape: Rectangle [id:dp5442447949660366] 
\draw   (135,198) -- (643,198) -- (643,217) -- (135,217) -- cycle ;
%Shape: Square [id:dp04804265288439835] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (135,198.5) -- (153.5,198.5) -- (153.5,217) -- (135,217) -- cycle ;
%Shape: Square [id:dp24567522184088775] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (624.5,198.5) -- (643,198.5) -- (643,217) -- (624.5,217) -- cycle ;
%Shape: Rectangle [id:dp06094071178507843] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 207; green, 201; blue, 201 }  ,fill opacity=1 ] (245.1,78.3) -- (384.1,78.3) -- (384.1,96.3) -- (245.1,96.3) -- cycle ;
%Shape: Rectangle [id:dp7598144910087791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 207; green, 201; blue, 201 }  ,fill opacity=1 ] (384,138.3) -- (464.1,138.3) -- (464.1,156.3) -- (384,156.3) -- cycle ;
%Shape: Rectangle [id:dp5596330260531454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 93; green, 91; blue, 91 }  ,fill opacity=1 ] (384.07,198.73) -- (624.5,198.73) -- (624.5,216.73) -- (384.07,216.73) -- cycle ;
%Down Arrow [id:dp487994418700485] 
\draw   (260.07,73.9) -- (260.07,71.36) -- (135.38,71.36) -- (135.38,66.28) -- (260.07,66.28) -- (260.07,63.73) -- (270.07,68.82) -- cycle ;
%Down Arrow [id:dp49020121849719167] 
\draw   (517.07,63.73) -- (517.07,66.28) -- (641.75,66.28) -- (641.75,71.36) -- (517.07,71.36) -- (517.07,73.9) -- (507.07,68.82) -- cycle ;
%Down Arrow [id:dp11285111359121291] 
\draw   (260.07,134.9) -- (260.07,132.36) -- (135.38,132.36) -- (135.38,127.28) -- (260.07,127.28) -- (260.07,124.73) -- (270.07,129.82) -- cycle ;
%Down Arrow [id:dp019087101441558674] 
\draw   (517.07,124.73) -- (517.07,127.28) -- (641.75,127.28) -- (641.75,132.36) -- (517.07,132.36) -- (517.07,134.9) -- (507.07,129.82) -- cycle ;
%Down Arrow [id:dp5631634845825272] 
\draw   (261.07,193.9) -- (261.07,191.36) -- (136.38,191.36) -- (136.38,186.28) -- (261.07,186.28) -- (261.07,183.73) -- (271.07,188.82) -- cycle ;
%Down Arrow [id:dp9941818288369942] 
\draw   (517.07,183.73) -- (517.07,186.28) -- (641.75,186.28) -- (641.75,191.36) -- (517.07,191.36) -- (517.07,193.9) -- (507.07,188.82) -- cycle ;
%Shape: Rectangle [id:dp22258628704565964] 
\draw   (135,258) -- (643,258) -- (643,277) -- (135,277) -- cycle ;
%Shape: Square [id:dp36662549409818945] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (135,258.5) -- (153.5,258.5) -- (153.5,277) -- (135,277) -- cycle ;
%Shape: Square [id:dp31502809632705286] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (624.5,258.5) -- (643,258.5) -- (643,277) -- (624.5,277) -- cycle ;
%Shape: Rectangle [id:dp8405192601425964] 
\draw   (134,314) -- (642,314) -- (642,333) -- (134,333) -- cycle ;
%Shape: Square [id:dp3941363882082305] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (134,314.5) -- (152.5,314.5) -- (152.5,333) -- (134,333) -- cycle ;
%Shape: Square [id:dp20738321862349474] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (623.5,314.5) -- (642,314.5) -- (642,333) -- (623.5,333) -- cycle ;
%Shape: Rectangle [id:dp22875685549677516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 207; green, 201; blue, 201 }  ,fill opacity=1 ] (384.07,258.73) -- (466.33,258.73) -- (466.33,276.73) -- (384.07,276.73) -- cycle ;
%Straight Lines [id:da25702632782151635] 
\draw    (466.33,284.5) -- (643.33,284.83) ;
%Straight Lines [id:da8577434738536356] 
\draw    (466.09,278.73) -- (466,290.02) ;
%Straight Lines [id:da31087134303452757] 
\draw    (643.27,279.27) -- (643.18,290.56) ;

%Shape: Rectangle [id:dp5461300214879028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 207; green, 201; blue, 201 }  ,fill opacity=1 ] (384.34,314.64) -- (492.55,314.64) -- (492.55,332.64) -- (384.34,332.64) -- cycle ;
%Straight Lines [id:da4039841431859663] 
\draw    (493.91,342.09) -- (642.7,342.29) ;
%Straight Lines [id:da8398949061827894] 
\draw    (493.36,336.27) -- (493.27,347.56) ;
%Straight Lines [id:da3844164395734342] 
\draw    (642.82,336.54) -- (642.73,347.83) ;

%Shape: Rectangle [id:dp6305993824636402] 
\draw   (135.67,18) -- (643.67,18) -- (643.67,37) -- (135.67,37) -- cycle ;
%Shape: Square [id:dp5423963329536106] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (135.67,18.5) -- (154.17,18.5) -- (154.17,37) -- (135.67,37) -- cycle ;
%Shape: Square [id:dp13911247633313573] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (625.17,18.5) -- (643.67,18.5) -- (643.67,37) -- (625.17,37) -- cycle ;
%Straight Lines [id:da5889719219549836] 
\draw    (32.36,19.97) -- (32.36,329.97) ;
\draw [shift={(32.36,331.97)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Down Arrow [id:dp7095781464182387] 
\draw   (517.07,242.23) -- (517.07,244.78) -- (641.75,244.78) -- (641.75,249.86) -- (517.07,249.86) -- (517.07,252.4) -- (507.07,247.32) -- cycle ;

% Text Node
\draw (119.3,86.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (119.3,146.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (119.3,206.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (661.67,86.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (661.67,147.59) node  [font=\huge] [align=left] {{\fontfamily{ptm}\selectfont \textbf{B}}};
% Text Node
\draw (661.67,206.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (74.13,86.66) node  [font=\huge] [align=left] {{\fontfamily{ptm}\selectfont (2)}};
% Text Node
\draw (74.13,145.66) node  [font=\huge] [align=left] {{\fontfamily{ptm}\selectfont (3)}};
% Text Node
\draw (74.13,205.66) node  [font=\huge] [align=left] {{\fontfamily{ptm}\selectfont (4)}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (2.13,132.76) -- (59.16,132.76) -- (59.16,217.78) -- (2.13,217.78) -- cycle  ;
\draw (30.65,175.27) node  [font=\Huge,rotate=-270.02] [align=left] {{\fontfamily{ptm}\selectfont Time}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (163.2,42.11) -- (245.2,42.11) -- (245.2,76.11) -- (163.2,76.11) -- cycle  ;
\draw (204.2,59.11) node  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Request}}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (545.83,43.11) -- (617.83,43.11) -- (617.83,77.11) -- (545.83,77.11) -- cycle  ;
\draw (581.83,60.11) node  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont \textbf{Chunk}}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (162.83,102.11) -- (234.83,102.11) -- (234.83,136.11) -- (162.83,136.11) -- cycle  ;
\draw (198.83,119.11) node  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont \textbf{Chunk}}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (543.2,102.11) -- (625.2,102.11) -- (625.2,136.11) -- (543.2,136.11) -- cycle  ;
\draw (584.2,119.11) node  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Request}}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (544.2,162.11) -- (626.2,162.11) -- (626.2,196.11) -- (544.2,196.11) -- cycle  ;
\draw (585.2,179.11) node  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Request}}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (161.83,162.11) -- (233.83,162.11) -- (233.83,196.11) -- (161.83,196.11) -- cycle  ;
\draw (197.83,179.11) node  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont \textbf{Chunk}}};
% Text Node
\draw (119.3,267.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (661.67,266.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (75.88,266.66) node  [font=\huge] [align=left] {\begin{minipage}[lt]{36.72pt}\setlength\topsep{0pt}
\begin{flushright}
{\fontfamily{ptm}\selectfont (5a)}
\end{flushright}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ]  (489.09,277.11) -- (627.09,277.11) -- (627.09,311.11) -- (489.09,311.11) -- cycle  ;
\draw (558.09,294.11) node  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Reduced Debt}}};
% Text Node
\draw (118.3,323.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (660.67,322.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (75.61,322.66) node  [font=\huge] [align=left] {{\fontfamily{ptm}\selectfont (5b)}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ]  (158.57,285.11) -- (219.57,285.11) -- (219.57,319.11) -- (158.57,319.11) -- cycle  ;
\draw (189.07,302.11) node  [font=\Large] [align=left] {\begin{minipage}[lt]{38.62pt}\setlength\topsep{0pt}
\begin{flushright}
{\fontfamily{ptm}\selectfont \textbf{Waits}}
\end{flushright}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ]  (498.63,334.38) -- (636.63,334.38) -- (636.63,368.38) -- (498.63,368.38) -- cycle  ;
\draw (567.63,351.38) node  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Reduced Debt}}};
% Text Node
\draw (401.34,298.33) node   [align=left] {\begin{minipage}[lt]{92.02pt}\setlength\topsep{0pt}
\textbf{{\fontfamily{ptm}\selectfont {\Large Refresh Rate}}}
\end{minipage}};
% Text Node
\draw (119.97,26.59) node  [font=\huge] [align=left] {{\fontfamily{ptm}\selectfont \textbf{A}}};
% Text Node
\draw (662.34,26.59) node  [font=\huge] [align=left] {\textbf{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (74.79,26.66) node  [font=\huge] [align=left] {{\fontfamily{ptm}\selectfont (1)}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (563.7,220.61) -- (606.7,220.61) -- (606.7,254.61) -- (563.7,254.61) -- cycle  ;
\draw (585.2,237.61) node  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Tok}}};


\end{tikzpicture}
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Rectangle [id:dp32937321207926484] 
% \draw   (114,51) -- (622,51) -- (622,70) -- (114,70) -- cycle ;
% %Shape: Square [id:dp8081656972904282] 
% \draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (114,51.5) -- (132.5,51.5) -- (132.5,70) -- (114,70) -- cycle ;
% %Shape: Square [id:dp70034848765026] 
% \draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (603.5,51.5) -- (622,51.5) -- (622,70) -- (603.5,70) -- cycle ;
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ] (373.1,37.3) -- (363.55,60) -- (354,37.3) -- (363.55,54.78) -- cycle ;
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ] (354,83) -- (363.55,60.3) -- (373.1,83) -- (363.55,65.52) -- cycle ;
% %Shape: Rectangle [id:dp02765143883794008] 
% \draw   (114,111) -- (622,111) -- (622,130) -- (114,130) -- cycle ;
% %Shape: Square [id:dp2873251740307088] 
% \draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (114,111.5) -- (132.5,111.5) -- (132.5,130) -- (114,130) -- cycle ;
% %Shape: Square [id:dp08796865494896577] 
% \draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (603.5,111.5) -- (622,111.5) -- (622,130) -- (603.5,130) -- cycle ;
% %Shape: Rectangle [id:dp9797762238227741] 
% \draw   (114,171) -- (622,171) -- (622,190) -- (114,190) -- cycle ;
% %Shape: Square [id:dp09081239798447382] 
% \draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (114,171.5) -- (132.5,171.5) -- (132.5,190) -- (114,190) -- cycle ;
% %Shape: Square [id:dp8223269035288728] 
% \draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (603.5,171.5) -- (622,171.5) -- (622,190) -- (603.5,190) -- cycle ;
% %Shape: Rectangle [id:dp5442447949660366] 
% \draw   (114,231) -- (622,231) -- (622,250) -- (114,250) -- cycle ;
% %Shape: Square [id:dp04804265288439835] 
% \draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (114,231.5) -- (132.5,231.5) -- (132.5,250) -- (114,250) -- cycle ;
% %Shape: Square [id:dp24567522184088775] 
% \draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (603.5,231.5) -- (622,231.5) -- (622,250) -- (603.5,250) -- cycle ;
% %Shape: Rectangle [id:dp06094071178507843] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 207; green, 201; blue, 201 }  ,fill opacity=1 ] (224.1,111.3) -- (363.1,111.3) -- (363.1,129.3) -- (224.1,129.3) -- cycle ;
% %Shape: Rectangle [id:dp7598144910087791] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 207; green, 201; blue, 201 }  ,fill opacity=1 ] (363,171.3) -- (443.1,171.3) -- (443.1,189.3) -- (363,189.3) -- cycle ;
% %Shape: Rectangle [id:dp5596330260531454] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 93; green, 91; blue, 91 }  ,fill opacity=1 ] (363.07,231.73) -- (603.5,231.73) -- (603.5,249.73) -- (363.07,249.73) -- cycle ;
% %Down Arrow [id:dp9571055134482533] 
% \draw   (11.1,227.73) -- (20.09,227.73) -- (20.09,50) -- (38.07,50) -- (38.07,227.73) -- (47.07,227.73) -- (29.08,249.33) -- cycle ;
% %Down Arrow [id:dp487994418700485] 
% \draw   (239.07,106.9) -- (239.07,104.36) -- (114.38,104.36) -- (114.38,99.28) -- (239.07,99.28) -- (239.07,96.73) -- (249.07,101.82) -- cycle ;
% %Down Arrow [id:dp49020121849719167] 
% \draw   (496.07,96.73) -- (496.07,99.28) -- (620.75,99.28) -- (620.75,104.36) -- (496.07,104.36) -- (496.07,106.9) -- (486.07,101.82) -- cycle ;
% %Down Arrow [id:dp11285111359121291] 
% \draw   (239.07,167.9) -- (239.07,165.36) -- (114.38,165.36) -- (114.38,160.28) -- (239.07,160.28) -- (239.07,157.73) -- (249.07,162.82) -- cycle ;
% %Down Arrow [id:dp019087101441558674] 
% \draw   (496.07,157.73) -- (496.07,160.28) -- (620.75,160.28) -- (620.75,165.36) -- (496.07,165.36) -- (496.07,167.9) -- (486.07,162.82) -- cycle ;
% %Down Arrow [id:dp5631634845825272] 
% \draw   (240.07,226.9) -- (240.07,224.36) -- (115.38,224.36) -- (115.38,219.28) -- (240.07,219.28) -- (240.07,216.73) -- (250.07,221.82) -- cycle ;
% %Down Arrow [id:dp9941818288369942] 
% \draw   (496.07,216.73) -- (496.07,219.28) -- (620.75,219.28) -- (620.75,224.36) -- (496.07,224.36) -- (496.07,226.9) -- (486.07,221.82) -- cycle ;
% \draw    (362.37,51.1) -- (362.8,70.6) ;

% % Text Node
% \draw (89,49) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont \LARGE A}}};
% % Text Node
% \draw (89,110) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont \LARGE A}}};
% % Text Node
% \draw (89,170) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont \LARGE A}}};
% % Text Node
% \draw (89,229) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont \LARGE A}}};
% % Text Node
% \draw (632,49) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont \LARGE B}}};
% % Text Node
% \draw (632,110) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont \LARGE B}}};
% % Text Node
% \draw (632,170) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{\fontfamily{ptm}\selectfont \LARGE B}};
% % Text Node
% \draw (632,229) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont \LARGE B}}};
% % Text Node
% \draw (58,48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont (1)}};
% % Text Node
% \draw (58,108) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont (2)}};
% % Text Node
% \draw (58,168) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont (3)}};
% % Text Node
% \draw (58,228) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont (4)}};
% % Text Node
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (-0.01,101) -- (57.02,101) -- (57.02,187.01) -- (-0.01,187.01) -- cycle  ;
% \draw (3.99,184) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,rotate=-270.02] [align=left] {{\fontfamily{ptm}\selectfont Time}};
% % Text Node
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (-0.01,101) -- (57.02,101) -- (57.02,187.01) -- (-0.01,187.01) -- cycle  ;
% \draw (3.99,184) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,rotate=-270.02] [align=left] {{\fontfamily{ptm}\selectfont Time}};
% % Text Node
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (137.01,75) -- (219.01,75) -- (219.01,109) -- (137.01,109) -- cycle  ;
% \draw (140.01,79) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Request}}};
% % Text Node
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (525.01,76) -- (597.01,76) -- (597.01,110) -- (525.01,110) -- cycle  ;
% \draw (528.01,80) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont \textbf{Chunk}}};
% % Text Node
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (142.01,135) -- (214.01,135) -- (214.01,169) -- (142.01,169) -- cycle  ;
% \draw (145.01,139) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont \textbf{Chunk}}};
% % Text Node
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (522.01,135) -- (604.01,135) -- (604.01,169) -- (522.01,169) -- cycle  ;
% \draw (525.01,139) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Request}}};
% % Text Node
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (523.01,195) -- (605.01,195) -- (605.01,229) -- (523.01,229) -- cycle  ;
% \draw (526.01,199) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\fontfamily{ptm}\selectfont Request}}};
% % Text Node
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (141.01,195) -- (213.01,195) -- (213.01,229) -- (141.01,229) -- cycle  ;
% \draw (144.01,201) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont \textbf{Chunk}}};

% \end{tikzpicture}


==> tex/plots/routing_distance_forwarders_income.tex <==
\begin{table}[t]
    \centering
    \caption{\textit{Path length}: Routing over a larger distance gives shorter routes and larger rewards for forwarders.}
    \begin{tabular}{|c|c|c|}
    \hline
    k & Mean reward per forward & Average \# of hops \\
    \hline
    4 &  3.293  &  2.8548 \\ 
    %\hline
    8 &  4.101  &  2.6324 \\
    %\hline
    16 & 4.673  &  2.3978 \\
    %\hline
    20 & 4.931  &  2.3135 \\
    \hline
    \end{tabular}
    \label{tab:mean_k_related_forward}
\end{table}

%\begin{figure}
%    \centering %
%    \begin{subfigure}[b]{0.35\textwidth}
%        \centering
%        \resizebox{\textwidth}{!}{
%            \begin{tikzpicture}
%            %\pgfplotsset{width=7.5cm,compat=1.9}
%            \def\datafileA{data/forwarder_income_with_k.dat}
%            \pgfplotstableread{\datafileA}\datatable
%            \begin{axis}[
%                tick label style={font=\footnotesize},
%                label style={font=\footnotesize},
%                legend style={anchor=north,font=\scriptsize},
%                width=7.5cm, height=5cm,
%                xlabel={k},
%                ylabel={Mean reward per forward},
%                symbolic x coords={4, 8, 16, 20},
%	            enlargelimits=0.15,
%                legend pos=north east,
%                ymajorgrids=true,
%                %cycle multi list=my colorful list,
%            ]
%            \addplot+[error bars/.cd,
%                  y dir=both, y explicit] table [x=k, y=mean, y error=std]{\datafileA};
%            \end{axis}
%            \end{tikzpicture}
%        }
%    \caption{Mean and standard deviation of reward per each forwarding action increases with larger $k$.}
%    \label{fig:mean_froward_action_reward_related_k}
%    \end{subfigure}
%    \hfill
%    \begin{subfigure}[b]{0.35\textwidth}
%        \centering
%        \resizebox{\linewidth}{!}{
%            \begin{tikzpicture}
%            %\pgfplotsset{width=7.5cm,compat=1.9}
%            \def\datafileA{data/forwarder_income_with_k.dat}
%            \pgfplotstableread{\datafileA}\datatable
%            \begin{axis}[
%                tick label style={font=\footnotesize},
%                label style={font=\footnotesize},
%                legend style={anchor=north,font=\scriptsize},
%                width=7.5cm, height=5cm,
%                xlabel={k},
%                ylabel={Average \# hops},
%                symbolic x coords={4, 8, 16, 20},
%	            enlargelimits=0.15,
%                legend pos=north east,
%                ymajorgrids=true,
%                %cycle multi list=my colorful list,
%            ]
%            \addplot+ table [x=k, y=mean_hops]{\datafileA};
%            \end{axis}
%            \end{tikzpicture}
%        }
%    \caption{The average number of hops from gateways to storers decreases with larger $k$.}
%    \label{fig:mean_k_related_forward}
%    \end{subfigure}
%    \caption{\textit{Routing distance}: Routing over a larger distance gives shorter routes and larger reward for forwarders.}
%    %\caption{[Observation 1] Amount of reward that goes to forwarding action and number of hops for different bucket sizes $k$. }
%    \label{fig:forwarders_income_related_k}
%\end{figure}

==> tex/plots/shuffling_fairness.tex <==
\begin{tikzpicture}
\pgfplotsset{height=6cm, width=8cm,compat=1.9}
\def\datafileA{data/shuffling.csv}
\pgfplotstableread{\datafileA}\datatable

\begin{axis}[
    tick label style={font=\footnotesize},
    legend columns = 1,
    label style={font=\footnotesize},
    legend style={anchor=north,font=\scriptsize},
    xlabel={seconds},
    % xmode=log,
    ymin=0,
    ymax=1,
    % xmax=50,
    ylabel={\incomefairness},
    % symbolic x coords={4, 8, 16, 20},
    xtick={1, 25, 50, 75, 100},
    % enlargelimits=0.15,
    legend pos=north east,
    ymajorgrids=true,
    legend entries={No shuffling,
    Shuffling originator neighbors,
    Shuffling neighbors,
    % Shuffling originator IDs,
    Originator's $k = 8$,
    Originator's $k = 256$
    }
]

\addlegendimage{mark=*, color=purple!80!gray}
\addlegendimage{mark=*, color=blue!60!black}
\addlegendimage{mark=*, color=magenta!80!gray}
% \addlegendimage{mark=*, color=orange}
\addlegendimage{style=solid}
\addlegendimage{style=dashed}


\addplot [mark=*, mark options={solid}, smooth, purple!80!gray] table [x=Time, y=NoneFairness, col sep=comma]{\datafileA};
\addplot [mark=*, mark options={solid}, smooth, blue!60!black] table [x=Time, y=GatewayEdgeFairness, col sep=comma]{\datafileA};
\addplot [mark=*, mark options={solid}, smooth, magenta!80!gray] table [x=Time, y=EdgeFairness, col sep=comma]{\datafileA};
% \addplot [mark=*, mark options={solid}, smooth, orange] table [x=Time, y=NodeFairness, col sep=comma]{\datafileA};

\addplot [mark=o, mark options={solid}, dashed, purple!80!gray] table [x=Time, y=NoneFairness256, col sep=comma]{\datafileA};
\addplot [mark=o, mark options={solid}, dashed, blue!60!black] table [x=Time, y=GatewayEdgeFairness256, col sep=comma]{\datafileA};
\addplot [mark=o, mark options={solid}, dashed, magenta!80!gray] table [x=Time, y=EdgeFairness256, col sep=comma]{\datafileA};
% \addplot [mark=o, mark options={solid}, dashed, orange] table [x=Time, y=NodeFairness256, col sep=comma]{\datafileA};
\end{axis}
\end{tikzpicture}

==> tex/plots/shuffling_price.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.9}
\def\datafileA{data/shuffling.csv}
\pgfplotstableread{\datafileA}\datatable

\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={anchor=north,font=\scriptsize},
    xlabel={seconds},
    % xmode=log,
    ymin=0,
    % ymax=13.5,
    % xmax=50,
    ylabel={Tok/Chunk},
    % symbolic x coords={4, 8, 16, 20},
    xtick={1, 25, 50, 75, 100},
    % enlargelimits=0.15,
    legend pos=south east,
    ymajorgrids=true,
    legend entries={No shuffling, Shuffling gateway neighbors, Shuffling neighbors, Shuffling gateway IDs},
]
\addplot [mark=*, mark options={solid}, smooth, purple!80!gray] table [x=Time, y=NoneTotal, col sep=comma]{\datafileA};
\addplot [mark=*, mark options={solid}, smooth, blue!60!black] table [x=Time, y=GatewayEdgeTotal, col sep=comma]{\datafileA};
\addplot [mark=*, mark options={solid}, smooth, magenta!80!gray] table [x=Time, y=EdgeTotal, col sep=comma]{\datafileA};
\addplot [mark=*, mark options={solid}, smooth, orange] table [x=Time, y=NodeTotal, col sep=comma]{\datafileA};
\end{axis}
\end{tikzpicture}

==> tex/plots/understanding_omega_stacked_bar.tex <==
% \begin{figure}[t]
%     \centering
%     \begin{subfigure}[b]{0.45\textwidth}
%         \centering
%         \resizebox{\textwidth}{!}{%     
%             \begin{tikzpicture}
%             \pgfplotsset{width=7.5cm,compat=1.15}
%             \def\datafileA{data/reward_over_hops_8.dat}
%             \pgfplotstableread{\datafileA}\datatable
%             \begin{axis}[ybar stacked,
%                 bar width=0.34cm,
%                 tick label style={font=\footnotesize},
%                 label style={font=\footnotesize},
%                 legend style={anchor=north,font=\scriptsize},
%                 xlabel={\mp},
%                 ylabel={Average fraction of total rewards},
%                 xmin=5, xmax=20,
%                 ymin=0, ymax=1,
%                 xtick={5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
%                 ytick={0.2,0.4,0.6,0.8,1},
%                 enlarge x limits={abs=0.5*\pgfplotbarwidth},
% 	       	    % legend entries={hop1, hop2, hop3, hop4, hop5, hop6},
%                 legend entries={hop1, hop2, hop3, hop4},
% 	       	    legend cell align={left},
%                 legend style={at={(0.5, 1.15)},
% 	                           anchor=north,legend columns=-1},
%             ]
%             \addplot table [x=mp, y=hop_1]{\datafileA};
%             \addplot table [x=mp, y=hop_2]{\datafileA};
%             \addplot table [x=mp, y=hop_3]{\datafileA};
%             \addplot table [x=mp, y=hop_4]{\datafileA};
%             \addplot table [x=mp, y=hop_5]{\datafileA};
%             \addplot table [x=mp, y=hop_6]{\datafileA};
%             \end{axis}
%             \end{tikzpicture}
%         }
%     \caption{Fraction of rewards that goes to each hop on the route from originator to storer on average, with $k=8$, and different \mp values.}
%     \label{subfig:reward_over_hops_8}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.45\textwidth}
%         \centering
%         \resizebox{\textwidth}{!}{%     
%             \begin{tikzpicture}
%             \pgfplotsset{width=7.5cm,compat=1.15}
%             \def\datafileA{data/reward_over_hops_16.dat}
%             \pgfplotstableread{\datafileA}\datatable
%             \begin{axis}[ybar stacked,
%                 bar width=0.34cm,
%                 tick label style={font=\footnotesize},
%                 label style={font=\footnotesize},
%                 legend style={anchor=north,font=\scriptsize},
%                 xlabel={\mp},
%                 ylabel={Average fraction of total rewards},
%                 xmin=5, xmax=20,
%                 ymin=0, ymax=1,
%                 xtick={5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
%                 ytick={0.2,0.4,0.6,0.8,1},
%                 enlarge x limits={abs=0.5*\pgfplotbarwidth},
% 	       	    % legend entries={hop1, hop2, hop3, hop4, hop5},
%                 legend entries={hop1, hop2, hop3},
% 	       	    legend cell align={left},
%                 legend style={at={(0.5, 1.15)},
% 	                           anchor=north,legend columns=-1},
%             ]
%             \addplot table [x=mp, y=hop_1]{\datafileA};
%             \addplot table [x=mp, y=hop_2]{\datafileA};
%             \addplot table [x=mp, y=hop_3]{\datafileA};
%             \addplot table [x=mp, y=hop_4]{\datafileA};
%             \addplot table [x=mp, y=hop_5]{\datafileA};
%             \end{axis}
%             \end{tikzpicture}
%         }
%     \caption{Fraction of rewards that goes to each hop on the route from originator to storer on average, with $k=16$, and different \mp values.}
%     \label{subfig:reward_over_hops_16}
%     \end{subfigure}
%     \caption{[Observation 2] The \mp parameter considerably impacts the reward that goes to each hop on the route.}
%     \label{fig:reward_over_hops}
% \end{figure}

\begin{figure*}
    \centering
    \begin{subfigure}[b]{0.32\textwidth}
        \centering
        \resizebox{\textwidth}{!}{%     
            \begin{tikzpicture}
            \pgfplotsset{width=7.5cm,compat=1.15}
            \def\datafileA{data/reward_over_hops_8.csv}
            \pgfplotstableread{\datafileA}\datatable
            \begin{axis}[ybar stacked,
                bar width=0.29cm,
                % tick label style={font=\small},
                % label style={font=\small},
                legend style={anchor=north},%,font=\small},
                xlabel={\mp},
                ylabel={Average fraction of total rewards},
                xmin=11, xmax=30,
                ymin=0, ymax=1,
                xtick={11,13,15,17,19,21,23,25,27,29},
                ytick={0.2,0.4,0.6,0.8,1},
                enlarge x limits={abs=0.5*\pgfplotbarwidth},
	       	    % legend entries={hop1, hop2, hop3, hop4, hop5, hop6},
                legend entries={hop1, hop2, hop3, hop4},
	       	    legend cell align={left},
                legend style={at={(0.5, 1.15)},
	                           anchor=north,legend columns=-1},
            ]
            \addplot table [x=mp, y=hop_1, col sep=comma]{\datafileA};
            \addplot table [x=mp, y=hop_2, col sep=comma]{\datafileA};
            \addplot table [x=mp, y=hop_3, col sep=comma]{\datafileA};
            \addplot table [x=mp, y=hop_4, col sep=comma]{\datafileA};
            \end{axis}
            \end{tikzpicture}
        }
    \caption{Fraction of rewards that goes to each hop on the route from originator to storer on average, with $k=8$, and different \mp values.}
    \label{subfig:reward_over_hops_8}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.32\textwidth}
        \centering
        \resizebox{\textwidth}{!}{%     
            \begin{tikzpicture}
            \pgfplotsset{width=7.5cm,compat=1.15}
            \def\datafileA{data/reward_over_hops_16.csv}
            \pgfplotstableread{\datafileA}\datatable
            \begin{axis}[ybar stacked,
                bar width=0.29cm,
                % tick label style={font=\small},
                % label style={font=\small},
                legend style={anchor=north},%font=\small},
                xlabel={\mp},
                ylabel={Average fraction of total rewards},
                xmin=11, xmax=30,
                ymin=0, ymax=1,
                xtick={11,13,15,17,19,21,23,25,27,29},
                ytick={0.2,0.4,0.6,0.8,1},
                enlarge x limits={abs=0.5*\pgfplotbarwidth},
	       	    % legend entries={hop1, hop2, hop3, hop4, hop5},
                legend entries={hop1, hop2, hop3},
	       	    legend cell align={left},
                legend style={at={(0.5, 1.15)},
	                           anchor=north,legend columns=-1},
            ]
            \addplot table [x=mp, y=hop_1, col sep=comma]{\datafileA};
            \addplot table [x=mp, y=hop_2, col sep=comma]{\datafileA};
            \addplot table [x=mp, y=hop_3, col sep=comma]{\datafileA};
            % \addplot table [x=mp, y=hop_4, col sep=comma]{\datafileA};
            % \addplot table [x=mp, y=storer, col sep=comma]{\datafileA};
            \end{axis}
            \end{tikzpicture}
        }
    \caption{Average reward that goes to each hop on the route from originator to storer on average, with $k=16$, and different \mp values.}
    \label{subfig:reward_over_hops_16}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.32\textwidth}
        \centering
        \resizebox{\textwidth}{!}{%     
            \begin{tikzpicture}
            %\pgfplotsset{width=7.5cm,compat=1.9}
            \def\datafileA{data/mean_std_forwarders_reward.csv}
            \pgfplotstableread{\datafileA}\datatable
            \begin{axis}[
                % tick label style={font=\small},
                % label style={font=\small},
                % legend style={at={(0.5,0.5)},anchor=south},%font=\small},
                % xlabel={$\omega$},
                ylabel={Mean reward},
                ytick={0,2,4,6,8},
                ymin=0,
                ymax=6,
	            enlargelimits=0.15,
                legend pos=south east,
                ymajorgrids=true,
                legend entries={k=8},
                width=7.5cm, height=4cm,
            ]
            \addplot+[mark = *, mark options= {fill=red}, error bars/.cd,
                  y dir=both, y explicit] [red!90!gray] table [x=mp, y=m_8, 
                  y error = std_8, col sep=comma]{\datafileA};
            \end{axis}
            \end{tikzpicture}
        }
        \resizebox{\textwidth}{!}{% 
            \begin{tikzpicture}
            %\pgfplotsset{width=7.5cm,compat=1.9}
            \def\datafileA{data/mean_std_forwarders_reward.csv}
            \pgfplotstableread{\datafileA}\datatable
            \begin{axis}[
                % tick label style={font=\small},
                % label style={font=\small},
                % legend style={anchor=north,font=\small},
                xlabel={$\omega$},
                ylabel={Mean reward},
                ytick={0,2,4,6,8},
                ymin=0,
                ymax=6,
	            enlargelimits=0.15,
                legend pos=south east,
                ymajorgrids=true,
                legend entries={k=16},
                width=7.5cm, height=4cm,
            ]
            \addplot+[mark = *, mark options= {fill=red}, error bars/.cd,
                  y dir=both, y explicit] [red!90!gray] table [x=mp, y=m_16, 
                  y error = std_16, col sep=comma]{\datafileA};
            \end{axis}
            \end{tikzpicture}
        }
    \caption{Mean and standard deviation of reward for forwarders per each forward action with different bucket size $k$ and increasing \mp.}
    \label{subfig:mean_reward}
    \end{subfigure}
    \caption{\textit{Understanding \mp}: A larger \mp gives a larger reward to the last hop in the route, the storer. This results in a lower fraction of rewards to the first hop.}
    \label{fig:reward_over_hops}
\end{figure*}

==> tex/plots/understanding_omega_stacked_bar2.tex <==
\begin{figure}[t]
    \centering
        %\resizebox{0.48\textwidth}{!}{%     
            \begin{tikzpicture}
            \pgfplotsset{width=7.5cm, height=4cm,compat=1.15}
            \def\datafileA{data/reward_over_hops_8.csv}
            \pgfplotstableread{\datafileA}\datatable
            \begin{axis}[ybar stacked,
                bar width=0.29cm,
                legend style={anchor=north,font=\small},
                xlabel={\mp},
                ylabel={Fraction of total rewards},
                xmin=11, xmax=30,
                ymin=0, ymax=1,
                xtick={11,13,15,17,19,21,23,25,27,29},
                ytick={0.2,0.4,0.6,0.8,1},
                enlarge x limits={abs=0.5*\pgfplotbarwidth},
	       	    legend entries={hop1, hop2, hop3, hop4},
	       	    legend cell align={left},
                legend style={at={(0.5, 1.15)},
	                           anchor=north,legend columns=-1},
            ]
            \addplot table [x=mp, y=hop_1, col sep=comma]{\datafileA};
            \addplot table [x=mp, y=hop_2, col sep=comma]{\datafileA};
            \addplot table [x=mp, y=hop_3, col sep=comma]{\datafileA};
            \addplot table [x=mp, y=hop_4, col sep=comma]{\datafileA};
            \end{axis}
            \end{tikzpicture}
        %}
    \caption{Fraction of rewards that goes to each hop on the route from originator to storer on average, with $k=8$, and different \mp values. Larger \mp gives a smaller fraction to the first hop.}
    \label{fig:reward_over_hops_8}
    
    % \caption{\textit{Understanding \mp}: A larger \mp gives a larger reward to the last hop in the route, the storer. This results in a lower fraction of rewards to the first hop.}
    % \label{fig:reward_over_hops}
\end{figure}

==> tex/plots/varying_workload_incomefairness_cache_accounting.tex <==
\begin{tikzpicture}
    \pgfplotsset{width=7.5cm,height=6cm,compat=1.9}
    \def\datafileA{data/varying_workload_cache_accounting_layer.csv}
    \pgfplotstableread{\datafileA}\datatable
    
    \begin{axis}[
        tick label style={font=\small},
        legend style={anchor=north},
        xlabel={\# of chunks (million) },
        ymin=0,
        ymax=1,
        ylabel={\incomefairness},
        xtick={10,20,50},
        legend pos=north east,
        ymajorgrids=true,
        legend entries={rand. k=8 \mp=16, 10kCache},
    ]
    \addplot [mark=*, mark options={solid}, smooth, purple!80!white] table [x=wl, y=if, col sep=comma]{\datafileA};
    \end{axis}
    \end{tikzpicture}

==> tex/plots/varying_workload_incomefairness_cache_accounting_hitratio.tex <==
\begin{tikzpicture}
    \pgfplotsset{width=7.5cm,height=6cm,compat=1.9}
    \def\datafileA{data/varying_workload_cache_accounting_layer.csv}
    \pgfplotstableread{\datafileA}\datatable
    
    \begin{axis}[
        tick label style={font=\small},
        legend style={anchor=north},
        xlabel={\# of chunks (million) },
        ymin=0,
        % ymax=1,
        ylabel={Cache Hit Ratio (\%)},
        xtick={10,20,50},
        legend pos=north east,
        ymajorgrids=true,
        legend entries={All node cache hit, Gateways cache hit},
    ]
    \addplot [mark=square*, mark options={solid}, smooth, blue!60!white] table [x=wl, y=chr, col sep=comma]{\datafileA};
    \addplot [mark=x, black]table [x=wl, y=chrG, col sep=comma]{\datafileA};
    \end{axis}
    \end{tikzpicture}
